Enjoy the Silence: Analysis of Stochastic Petri Nets with Silent Transitions

Capturing stochastic behaviors in business and work processes is essential to quantitatively understand how nondeterminism is resolved when taking decisions within the process. This is of special interest in process mining, where event data tracking the actual execution of the process are related to process models, and can then provide insights on frequencies and probabilities. Variants of stochastic Petri nets provide a natural formal basis for this. However, when capturing processes, such nets need to be labelled with (possibly duplicated) activities, and equipped with silent transitions that model internal, non-logged steps related to the orchestration of the process. At the same time, they have to be analyzed in a finite-trace semantics, matching the fact that each process execution consists of finitely many steps. These two aspects impede the direct application of existing techniques for stochastic Petri nets, calling for a novel characterization that incorporates labels and silent transitions in a finite-trace semantics. In this article, we provide such a characterization starting from generalized stochastic Petri nets and obtaining the framework of labelled stochastic processes (LSPs). On top of this framework, we introduce different key analysis tasks on the traces of LSPs and their probabilities. We show that all such analysis tasks can be solved analytically, in particular reducing them to a single method that combines automata-based techniques to single out the behaviors of interest within a LSP, with techniques based on absorbing Markov chains to reason on their probabilities. Finally, we demonstrate the significance of how our approach in the context of stochastic conformance checking, illustrating practical feasibility through a proof-of-concept implementation and its application to different datasets.

==> legend.tex <==

\begin{figure}[t]
\centering
\resizebox{.72\textwidth}{!}{
\begin{tikzpicture}[node distance=10mm and 10mm]

\node[
  place={$q$},
] (p) {};

\node[
  right = 5mm of p.east,
  anchor = west
] (p-label) {place with name $q$};


\node[ 
  wtransition={a}{$w$},
  immediate,
  below=of p,
  label={[tlabel]right:$t$}
] (wt-i) {};

\node[
  anchor = west
] (wt-i-label) at (p-label.west|-wt-i)
{(visible) immediate transition named $t$, with weight $w$ and label \taskname{a}};


\node[ 
  wsilenttransition={$w$},
  immediate,
  below=of wt-i,
  label={[tlabel]right:$t$},
] (wst-i) {};

\node[
  anchor = west
] (wst-i-label) at (p-label.west|-wst-i)
{silent immediate transition named $t$, with weight $w$};


\node[ 
  wtransition={a}{$\lambda$},
  timed,
  below=of wst-i,
] (wt-t) {$t$};

\node[
  anchor = west
] (wt-t-label) at (p-label.west|-wt-t)
{(visible) timed transition named $t$, with rate $\lambda$ and label \taskname{a}};


\node[ 
  wsilenttransition={$\lambda$},
  timed,
  below=of wt-t,
] (wst-t) {$t$};

\node[
  anchor = west
] (wst-t-label) at (p-label.west|-wst-t)
{silent timed transition named $t$, with rate $\lambda$};





\end{tikzpicture}
}
\caption{Notation for \spwp{s}, considering their three main dimensions: transition labels, silent vs visible transitions, timed vs immediate transitions}
\label{fig:legend}
\end{figure}


==> livelock.tex <==




\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.49\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance=8mm and 6mm]
    
    \node[
      place={\pname{0}}
    ] (p0) {};
    
    \node[
      wtransition = {\tasklabel{b}}{\rval{b}},
      timed, 
      right=of p0,
    ] (b) {\tname{02}};
    
    \node[
      wtransition = {\tasklabel{a}}{\rval{a}},
      timed, 
      above=of b,
    ] (a) {\tname{01}};
    
    \draw[arc] (p0) edge (a);
    
    \node[
      place={\pname{1}},
      right=of a,
    ] (p1) {};
    
    \draw[arc] (a) edge (p1);
    

    
    \draw[arc] (p0) edge (b);
    
    \node[
      place={\pname{2}},
      right=of b,
    ] (p2) {};
    
    \draw[arc] (b) edge (p2);
    
  \node[
      wtransition = {\tasklabel{c}}{\rval{c}},
      timed, 
      right=of p2,
    ] (c) {\tname{23}};


    \draw[arc] (p2) edge (c);
    
    \node[
      place={\pname{3}},
      right=of c,
    ] (p3) {};
    
    \draw[arc] (c) edge (p3);
    
    \node[
      wtransition = {\tasklabel{d}}{\rval{d}},
      timed, 
      right=of p1,
    ] (d) {\tname{32}};

    
    \draw[arc] (p3) edge (d);
    \draw[arc] (d) edge (p2);
    
    
    \node[
      wtransition = {\tasklabel{e}}{\rval{e}},
      timed, 
      right=of p3,
    ] (e) {\tname{33}};
    
    \draw[darc] (p3) edge (e);


 \node[
      wtransition = {\tasklabel{f}}{\rval{f}},
      timed, 
      below=of b,
    ] (f) {\tname{04}};
    
    \draw[arc] (p0) edge (f);
    
    \node[
      place={\pname{4}},
      right=of f,
    ] (p4) {};
    
    \draw[arc] (f) edge (p4);


 \node[
      wtransition = {\tasklabel{g}}{\rval{g}},
      timed, 
      right=of p4,
    ] (g) {\tname{45}};
    
    \draw[arc] (p4) edge (g);
    
    \node[
      place={\pname{5}},
      right=of g,
    ] (p5) {};
    
    \draw[arc] (g) edge (p5);

        


    \end{tikzpicture}
    }
    \caption{Supporting net}
    
    \end{subfigure}%
\hfill
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}[node distance=14mm and 6mm]

%% -----------------------------------

\node [
  lstate={\sstate{0}}{[\pname{0}]}
] (s0) {};
\draw
  ($(s0.north west)+(-3mm,3mm)$)
  edge[arc]
  (s0.north west);


\node [
  lstate={\sstate{2}}{[\pname{2}]},
  right=25mm of s0,
  deadend
] (s2) {};


\node [
  lstate={\sstate{1}}{[\pname{1}]},
  above=of s2,
  double
] (s1) {};


\node [
  lstate={\sstate{3}}{[\pname{3}]},
  right= 10mm of s2,
  deadend
] (s3) {};



\draw
  (s0)
  edge[arc,sloped] 
  node[below] {\tname{01}}
  node[above] {$\pval{a} = \frac{\rval{a}}{\rval{a}+\rval{b}+\rval{f}}$}
  (s1);

\draw
  (s0)
  edge[arc,sloped,deadend] 
  node[above] {\tname{02}}
  node[below] {~~~~~~$\pval{b} = \frac{\rval{b}}{\rval{a}+\rval{b}+\rval{f}}$}
  (s2);

\draw 
  (s2)
  edge[arc,deadend] 
  node[above] {\tname{23}}
  node[below] {1}
  (s3);

\draw 
  (s3)
  edge[arc,deadend,out=90,in=90] 
  node[below] {\tname{32}}
  node[above,yshift=-1mm] {$\pval{d} = \frac{\rval{d}}{\rval{d}+\rval{e}}$}
  (s2);

\draw 
  (s3)
  edge[arc,loop right,out=30,in=-30,looseness=5,deadend]
  node[left] {\tname{33}}
  node[below,yshift=-3mm] {$\pval{e} = \frac{\rval{e}}{\rval{e}+\rval{d}}$}
  (s3);

\node[
  lstate={\sstate{4}}{[\pname{4}]},
  below= of s2,
] (s4) {};

\draw 
  (s0)
  edge[arc]
  node[above,sloped] {\tname{04}}
  node[below,sloped] {$\pval{f} = \frac{\rval{f}}{\rval{a}+\rval{b}+\rval{f}}$}
  (s4);

\node[
  lstate={\sstate{5}}{[\pname{5}]},
  below= of s3,
  double
] (s5) {};

\draw[arc] 
  (s4)
  edge[arc]
  node[above] {\tname{45}}
  node[below] {1}
  (s5);


\end{tikzpicture}
}
\caption{Reachability graph}
\end{subfigure}
\caption{Reachability graph (b) of an \pwp with supporting net shown in (a), initial marking $[\place_0]$ and final markings $[\place_1]$ and $[\place_5]$. Markings $\state_2$ and $\state_3$ are livelock markings. The portion of the transition system that cannot reach a final marking is greyed out.}
\label{fig:livelock-deadend}
\end{figure}


==> product.tex <==

\newcommand{\astate}[1]{\autstate_{#1}}



\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[node distance=8mm and 8mm]


\node[
  autstate,
  label=center:$\autstate_0$,
] (s0) {};

\node[
  autstate,
  below=of s0,
  label=center:$\autstate_1$
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$
] (s2) {};

\node[
  autstate,
  below=of s2,
  label=center:$\autstate_3$
] (s3) {};

\node[
  autstate,
  below=of s3,
  label=center:$\autstate_4$
] (s4) {};

\node[
  autstate,
  below=of s4,
  label=center:$\autstate_5$,
  double
] (s5) {};


\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  arc
] 
(s0)
edge node[right] {$\taskname{open}$}
(s1);

\draw[
  arc
] 
(s1)
edge node[right] {$\taskname{fin}$}
(s2);

\draw[
  arc
] 
(s2)
edge node[right] {$\taskname{acc}$}
(s3);

\draw[
  arc
] 
(s3)
edge node[right] {$\taskname{fin}$}
(s4);

\draw[
  arc
] 
(s4)
edge node[right] {$\taskname{rej}$}
(s5);

\node[below = 3mm of s5] (captionaut)
{(a) $\traceaut{\trace_{ar}}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_0$,
] (s0) {};

\node[
  autstate,
  below=of s0,
  label=center:$\autstate_1$
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$
] (s2) {};

\node[
  autstate,
  below=of s2,
  label=center:$\autstate_3$
] (s3) {};

\node[
  autstate,
  below=of s3,
  label=center:$\autstate_4$
] (s4) {};

\node[
  autstate,
  below=of s4,
  label=center:$\autstate_5$,
  double
] (s5) {};


\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  rightloop,
  silent
] 
(s0) 
edge node[right] {$\hidden$} 
(s0);

\draw[
  rightloop,
  silent
] 
(s1) 
edge node[right] {$\hidden$} 
(s1);

\draw[
  rightloop,
  silent
] 
(s2) 
edge node[right] {$\hidden$} 
(s2);

\draw[
  rightloop,
  silent
] 
(s3) 
edge node[right] {$\hidden$} 
(s3);

\draw[
  rightloop,
  silent
] 
(s4) 
edge node[right] {$\hidden$} 
(s4);


\draw[
  rightloop,
  silent
] 
(s5) 
edge node[right] {$\hidden$} 
(s5);

\draw[
  arc
] 
(s0)
edge node[right] {$\taskname{open}$}
(s1);

\draw[
  arc
] 
(s1)
edge node[right] {$\taskname{fin}$}
(s2);

\draw[
  arc
] 
(s2)
edge node[right] {$\taskname{acc}$}
(s3);

\draw[
  arc
] 
(s3)
edge node[right] {$\taskname{fin}$}
(s4);

\draw[
  arc
] 
(s4)
edge node[right] {$\taskname{rej}$}
(s5);

\node[right=4mm of captionaut] (captionaut)
{(b) $\silenttraceaut{\trace_{ar}}$};

\node[
  lprstate={\sstate{s}}{\astate{0}},
  right= 15mm of s0,
] (00) {};

\draw[arc] ($(00.north west)+(-3mm,3mm)$) -- (00.north west);

\node[
  lprstate={\sstate{1}}{\astate{1}},
  below = of 00,
] (11) {};

\draw
  (00)
  edge[arc]
  node[right] {1}
  node[left] {\taskname{open}}
  (11);

\node[
  lprstate={\sstate{2}}{\astate{1}},
  right = of 11,
] (21) {};

\draw
  (11)
  edge[arc,silent]
  node[below] {1}
  node[above] {\hidden}
  (21);

\draw[out=-90,in=-90]
  (21)
  edge[arc,silent]
  node[below] {\pval{s_1}}
  node[above] {\hidden}
  (11);

\node[
  lprstate={\sstate{3}}{\astate{1}},
  right = of 21,
] (31) {};


\draw
  (21)
  edge[arc,silent]
  node[below] {\pval{s_2}}
  node[above] {\hidden}
  (31);

\draw[out=90,in=90]
  (31)
  edge[arc,silent]
  node[below] {\pval{i_2}}
  node[above] {\hidden}
  (21);




\node[
  lprstate={\sstate{4}}{\astate{2}},
  below = of 31,
] (42) {};

\draw
  (31)
  edge[arc]
  node[right] {\pval{f}}
  node[left] {\taskname{fin}}
  (42);



\node[
  lprstate={\sstate{6}}{\astate{2}},
  right = of 42,
] (62) {};

\draw
  (42)
  edge[arc,silent]
  node[below] {\pval{s_4}}
  node[above] {\hidden}
  (62);

\node[
  lprstate={\sstate{7}}{\astate{3}},
  below = of 62,
] (73) {};

\draw
  (62)
  edge[arc]
  node[right] {1}
  node[left] {\taskname{acc}}
  (73);

\node[
  lprstate={\sstate{3}}{\astate{3}},
  right = of 73,
] (33) {};

\draw
  (73)
  edge[arc,silent]
  node[below] {\pval{i_3}}
  node[above] {\hidden}
  (33);

\node[
  lprstate={\sstate{2}}{\astate{3}},
  right = of 33,
] (23) {};

\draw[out=90,in=90]
  (33)
  edge[arc,silent]
  node[below] {\pval{i_2}}
  node[above] {\hidden}
  (23);


\draw
  (23)
  edge[arc,silent]
  node[below] {\pval{s_2}}
  node[above] {\hidden}
  (33);

\node[
  lprstate={\sstate{1}}{\astate{3}},
  right = of 23,
] (13) {};

\draw[out=-90,in=-90]
  (23)
  edge[arc,silent]
  node[below] {\pval{s_1}}
  node[above] {\hidden}
  (13);

\draw
  (13)
  edge[arc,silent]
  node[below] {1}
  node[above] {\hidden}
  (23);

\node[
  lprstate={\sstate{4}}{\astate{4}},
  below = of 33,
] (44) {};

\draw
  (33)
  edge[arc]
  node[right] {\pval{f}}
  node[left] {\taskname{fin}}
  (44);

\node[
  lprstate={\sstate{5}}{\astate{4}},
  right = of 44,
] (54) {};

\draw
  (44)
  edge[arc,silent]
  node[below] {$\pval{s_3}$}
  node[above] {\hidden}
  (54);

\node[
  lprstate={\sstate{5}}{\astate{5}},
  double,
  below = of 54,
] (55) {};

\draw
  (54)
  edge[arc]
  node[right] {1}
  node[left] {\taskname{rej}}
  (55);

%%%%% DEAD END PARTS

\node[
  lprstate={\sstate{c}}{\astate{1}},
  deadend,
] at (s0-|62) (c1) {};

\draw
  (31)
  edge[arc,deadend]
  node[below right] {\pval{c_1}}
  node[above left] {\hidden}
  (c1);



\node[
  lprstate={\sstate{5}}{\astate{2}},
  deadend,
] at (s0-|33) (52) {};

\draw
  (42)
  edge[arc,deadend]
  node[below right] {\pval{s_3}}
  node[above left] {\hidden}
  (52);



\node[
  lprstate={\sstate{c}}{\astate{3}},
  deadend,
] at (42|-55) (c3) {};

\draw
  (33)
  edge[arc,deadend]
  node[below right] {\pval{c_1}}
  node[above left] {\hidden}
  (c3);


\draw[out=-150,in=90]
  (73)
  edge[arc,deadend]
  node[right] {\pval{c_2}}
  node[left] {\hidden}
  (c3);

\node[
  lprstate={\sstate{5}}{\astate{6}},
  deadend,
] at (c3-|73) (56) {};

\draw
  (44)
  edge[arc,deadend]
  node[below right] {\pval{s_4}}
  node[above left] {\hidden}
  (56);



%---------------

\node
at (captionaut-|62)
{(c) product system $\product{\rg{\myproc}}{\silenttraceaut{\trace_{ar}}}$};

\end{tikzpicture}
}
\caption{(a) Trace \DFA and (b) silenced trace \DFA for trace $\trace=\taskname{open},\taskname{fin},\taskname{acc},\taskname{fin},\taskname{rej}$, and (c) product system with the reachability graph of Figure~\ref{fig:sample-rg}; the portion of the transition system that cannot reach the final state is greyed out.}
\label{fig:product}
\end{figure}


==> sample-automata.tex <==



\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=5mm and 8mm]

\node[
  autstate,
  label=center:$\autstate_0$,
  double
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$
] (s1) {};

\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{open}}$} 
(s0);

\draw[
  out=30,
  in=150,
  arc
] 
(s0)
edge node[above] {$\taskname{open}$}
(s1);

\draw[
  downloop
] 
(s1) 
edge node[below] {$\tasks \setminus \set{\taskname{ship}}$} 
(s1);

\draw[
  out=-150,
  in=-30,
  arc
] 
(s1)
edge node[below] {$\taskname{ship}$}
(s0);

\node[
  below=15mm of s0,
  xshift=10mm
] {(a) Every \taskname{open} is followed by \taskname{pay}};

% ---------------------------------------------

\node[
  autstate,
  label=center:$\autstate_0$,
  right=34mm of s1
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$,
  double
] (s2) {};



\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{can}}$} 
(s0);

\draw[
  arc
] 
(s0)
edge node[above] {$\taskname{rej}$}
(s1);

\draw[
  rightloop,
] 
(s1) 
edge node[right] {$\tasks \setminus \set{\taskname{pay}}$} 
(s1);

\draw[
  arc
] 
(s1)
edge node[left] {$\taskname{pay}$}
(s2);

\draw[
  rightloop
] 
(s2) 
edge node[right] {$\tasks$} 
(s2);

\node[
  below=15mm of s0,
  xshift=10mm
] {(b) At some point \taskname{rej} and then \taskname{pay}};


% ---------------------------------------------

\node[
  autstate,
  label=center:$\autstate_0$,
  right=32mm of s1,
  double
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$,
  double
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$,
] (s2) {};



\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{fin},\taskname{acc}}$} 
(s0);

\draw[
  arc
] 
(s0)
edge node[above] {$\taskname{fin}$}
(s1);

\draw[
  rightloop,
] 
(s1) 
edge node[right] {$\tasks$} 
(s1);

\draw[
  arc
] 
(s0)
edge node[sloped,yshift=2mm] {$\taskname{acc}$}
(s2);

\draw[
  rightloop
] 
(s2) 
edge node[right] {$\tasks$} 
(s2);

\node[
  below=15mm of s0,
  xshift=10mm
] {(c) \taskname{Acc} only possible after \taskname{fin}};

\end{tikzpicture}
}
\caption{\DFA{s} of three properties for the order-to-cash example. A single edge labelled by a set $\tasks$ of task names compactly describes a set of edges, each labelled by a task name from $\tasks$.}
\label{fig:sample-automata}
\end{figure}


==> sample-net-silence.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=8mm and 5mm]


\node (qs) [
  place = {\pname{s}}
] {};
			
\node (to) [
  wtransition = {\taskname{open}}{\rval{o}},
  timed, 
  right = of qs,
] {\tname{o}};

\draw[arc] (qs) edge (to);

\node (q1) [
  place = {\pname{1}},
  right = of to,
] {};

\draw[arc] (to) edge (q1);
			
\node (ti1) [
  wsilenttransition = {\rval{i_1}},
  timed, 
  right = of q1,
] {\tname{i_1}};

\draw[arc] (q1) edge (ti1);

\node (q2) [
  place = {\pname{2}},
  right = of ti1,
] {};

\draw[arc] (ti1) edge (q2);

\node (ts1) [
  wsilenttransition = {\wval{s_1}},
  immediate, 
  above = of ti1,
  label = {[tlabel]right:\tname{s_1}}
] {};

\draw[arc] (q2.north)++(-1mm,-.3mm) |- (ts1.east);
\draw[arc] (ts1.west) -| (q1);

\node (ts2) [
  wsilenttransition = {\wval{s_2}},
  immediate, 
  right = of q2,
  label = {[tlabel]right:\tname{s_2}}
] {};

\draw[arc] (q2) edge (ts2);


\node (q3) [
  place = {\pname{3}~~~~~~},
  right = of ts2,
] {};

\draw[arc] (ts2) edge (q3);

			
\node (ti2) [
  wsilenttransition = {\rval{i_2}},
  timed, 
  above = of ts2,
] {\tname{i_2}};

\draw[arc] (q3.north)++(-1mm,-.3mm) |- (ti2.east);
\draw[arc] (ti2.west) -| ($(q2.north)+(1mm,-.3mm)$);

\node (tf) [
  wtransition = {finalize}{\rval{f}},
  timed, 
  right = of q3,
] {\tname{f}};

\draw[arc] (q3) edge (tf);

\node (q4) [
  place = {\pname{4}~~~~~~},
  right = of tf,
] {};

\draw[arc] (tf) edge (q4);

\node (ts3) [
  wsilenttransition = {\wval{s_3}},
  immediate, 
  right = 2mm of q4,
  yshift = -9mm,
  label = {[tlabel]right:\tname{s_3}}
]  {};

\draw[arc] (q4) |- (ts3);

\node (q5) [
  place = {\pname{5}},
  right = of ts3,
] {};

\draw[arc] (ts3) edge (q5);

\node (ts4) [
  wsilenttransition = {\wval{s_4}},
  immediate,
  right = 2mm of q4,
  yshift = 9mm,
  label = {[tlabel]right:\tname{s_4}}
] {};

\draw[arc] (q4) |- (ts4);

\node (q6) [
  place = {\pname{6}},
  right = of ts4,
] {};

\draw[arc] (ts4) edge (q6);			

\node (ta) [
  wtransition = {ack accept}{\rval{a}},
  timed, 
  right = of q6,
] {\tname{a}};

\draw[arc] (q6) edge (ta);

\node (q7) [
  place = {~~~~~~\pname{7}},
  right = of ta,
] {};

\draw[arc] (ta) edge (q7);

\node (ti3) [
  wsilenttransition = {\rval{i_3}},
  timed, 
  above = of ta,
] {\tname{i_3}};

\draw[arc] (q7) |- (ti3);
\draw[arc] (ti3) -| ($(q3.north)+(1mm,-.3mm)$);

\node (tp) [
  wtransition = {pay}{\rval{p}},
  timed, 
  right = of q7,
] {\tname{p}};
	
\draw[arc] (q7) edge (tp);

\node (q8) [
  place = {\pname{8}~~~~~~},
  right = of tp,
] {};
	
\draw[arc] (tp) edge (q8);

\node (ts5) [
  wsilenttransition = {\wval{s_5}~~~~~~},
  immediate,
  right = of q8,
  label = {[tlabel,xshift=2.5mm]left:\tname{s_5}}
] {};
	
\draw[arc] (q8) edge (ts5);

\node (q9) [
  place = {\pname{9}},
  right = 2mm of ts5,
  yshift = 8mm, 
] {};

\draw[arc] (ts5) edge (q9);

\node (q10) [
  place = {\pname{10}},
  right = 2mm of ts5,
  yshift = -8mm, 
] {};

\draw[arc] (ts5) edge (q10);

\node (te) [
  wtransition = {emit receipt}{\rval{e}},
  timed, 
  right = of q9,
] {\tname{e}};

\draw[arc] (q9) edge (te);

\node (tl) [
  wtransition = {leave}{\rval{l}},
  timed, 
  right = of q10,
] {\tname{l}};

\draw[arc] (q10) edge (tl);

\node (q11) [
  place = {\pname{11}},
  right = of te,
] {};

\draw[arc] (te) edge (q11);

\node (q12) [
  place = {\pname{12}},
  right = of tl,
] {};

\draw[arc] (tl) edge (q12);


\node (ts6) [
  wsilenttransition = {\wval{s_6}},
  immediate,
  right = 2mm of q11,
  yshift = -8mm,
  label = {[tlabel]right:\tname{s_6}}
] {};

\draw[arc] (q11) edge (ts6);
\draw[arc] (q12) edge (ts6);


\node (qh) [
  place = {\pname{h}},
  right = of ts6,
] {};

\draw[arc] (ts6) edge (qh);


\node (tr) [
  wtransition = {ack reject}{\rval{r}},
  timed, 
  right = of q5,
] {\tname{r}};

\draw[arc] (q5) edge (tr);

\node (qr) [
  place = {\pname{r}},
] at (tr-|qh) {};

\draw[arc] (tr) edge (qr);


\node (tc1) [
  wsilenttransition = {\rval{c_1}},
  timed, 
  below = of tf,
  yshift = -12mm
] {\tname{c_1}};

\draw[arc] (q3) |- (tc1);

\node (qc) [
  place = {\pname{c}},
] at (tc1-|qh) {};

\draw[arc] (tc1) edge (qc);

\node (tc2) [
  wsilenttransition = {\rval{c_2}},
  timed, 
  below = of tp,
  yshift = -11mm
] {\tname{c_2}};

\draw[arc] (q7) |- (tc2);
\draw[arc] (tc2) -| (qc);

\end{tikzpicture}
}
\caption{Stochastic net obtained from that of Figure~\ref{fig:sample-net} in the case where the activities \taskname{add item} and \taskname{cancel} are not logged.}
\label{fig:sample-net-silence}
\end{figure}
























\endinput


















\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=4mm and 6mm]

\node[
  place,label=below:$\place_0$
] (p0) {};

\node[
  transition,
  right=of p0,
  label=below:$\transition_{01}$,
  label=above:$\wval{o}$,
] (to) {\tasklabel{\textbf{open}}};


\draw[arc] (p0) edge (to);

\node[
  place,
  label=below left:$\place_1$,
  right=of to,
] (p1) {};

\draw[arc] (to) edge (p1);

\node[
  silent,
  right=of p1,
  label=below:$\transition_{12}$,
  label=above:$\wval{i}$
] (ti) {};
\node[
  below=3mm of ti
] {\textsf{(insert item)}};

\draw[arc] (p1) edge (ti);

\node[
  place,
  label=below:$\place_2$,
  right=of ti,
] (p2) {};

\draw[arc] (ti) edge (p2);

\node[
  silent,
  above=8mm of ti,
  label=below:$\transition_{21}$,
  label=above:$\wval{m}$
] (tm) {};

\draw[arc,rounded corners=5pt] (p2) |-  (tm);
\draw[arc,rounded corners=5pt] (tm) -| (p1);

\node[
  transition,
  right=of p2,
  label=below:$\transition_{23}$,
  label=above:$\wval{f}$
] (tf) {\tasklabel{\textbf{fin}alise}};

\draw[arc] (p2) edge (tf);

\node[
  place,
  label=right:$\place_3$,
  right=of tf,
] (p3) {};

\draw[arc] (tf) edge (p3);

\node[right=of p3] (xor) {};

\node[
  transition,
  below=of xor,
  label=below:$\transition_{37}$,
  label=above:$\wval{r}$
] (tr) {\tasklabel{\textbf{rej}ect}};

\draw[arc] (p3) edge (tr);

\node[
  place,
  label=below:$\place_7$,
  right=of tr,
] (p7) {};

\draw[arc] (tr) edge (p7);

\node[
  transition,
  above=of xor,
  label=below:$\transition_{35}$,
  label=above:$\wval{a}$
] (ta) {\tasklabel{\textbf{acc}ept}};
  
\draw[arc] (p3) edge (ta);

\node[
  right=of ta
] (skip) {};

\node[
  place,
  label=below left:$\place_4$,
  right=8mm of skip,
] (p4) {};

\draw[arc] (ta) edge (p4);


\node[
  silent,
  above=15mm of tf,
  label=below:$\transition_{51}$,
  label=above:{$\wval{b}$}
] (tb) {};

\draw[arc,rounded corners=5pt] (p4) |- (tb);
\draw[arc,rounded corners=5pt] (tb) -| ($(p1.north west)+(-2mm,2mm)$) -- (p1);

\node[
  transition,
  right=of p4,
  label=below:$\transition_{46}$,
  label=above:$\wval{p}$
] (tp) {\tasklabel{\textbf{pay}}};

\draw[arc] (p4) edge (tp);

\node[
  place,
  label=below:$\place_6$,
  right=of tp,
] (p6) {};

\draw[arc] (tp) edge (p6);

\node[
  silent,
  below=of p4,
  label=right:$\transition_{45}$,
  label=left:$\wval{d}$
] (ttd) {};

\draw[arc] (p4) edge (ttd);

\node[
  place,
  label=below:$\place_5$,
  below=12mm of ttd,
] (p5) {};

\draw[arc] (ttd) edge (p5);

\node[
  transition,
  below=11 mm of tf,
  label=below:$\transition_{15}$,
  label=above:$\wval{c}$
] (tc) {\tasklabel{\textbf{can}cel}};

\draw[arc,rounded corners=5pt] (p1) |-  (tc);

\draw[arc] (tc) edge (p5);

\node[
  transition,
  right=of p5,
  label=below:$\transition_{58}$
] (td) {\tasklabel{\textbf{del}ete}};

\draw[arc] (p5) edge (td);

\node[
  place,
  label=below:$\place_8$,
  right=of td,
] (p8) {};

\draw[arc] (td) edge (p8);

\end{tikzpicture}
}
\caption{Stochastic net of an order-to-cash process. Weights are presented symbolically. Transition $\transition_{12}$ captures a task that cannot be logged, and so is modelled as silent.}
\label{fig:sample-net-silence}
\end{figure}




==> sample-net.tex <==


\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=8mm and 5mm]

\node (qs) [
  place = {\pname{s}}
] {};
			
\node (to) [
  wtransition = {\taskname{open}}{\rval{o}},
  timed, 
  right = of qs,
] {\tname{o}};

\draw[arc] (qs) edge (to);

\node (q1) [
  place = {\pname{1}},
  right = of to,
] {};

\draw[arc] (to) edge (q1);
			
\node (ti1) [
  wtransition = {add item}{\rval{i_1}},
  timed, 
  right = of q1,
] {\tname{i_1}};

\draw[arc] (q1) edge (ti1);

\node (q2) [
  place = {\pname{2}},
  right = of ti1,
] {};

\draw[arc] (ti1) edge (q2);

\node (ts1) [
  wsilenttransition = {\wval{s_1}},
  immediate, 
  above = of ti1,
  label = {[tlabel]right:\tname{s_1}}
] {};

\draw[arc] (q2.north)++(-1mm,-.3mm) |- (ts1.east);
\draw[arc] (ts1.west) -| (q1);

\node (ts2) [
  wsilenttransition = {\wval{s_2}},
  immediate, 
  right = of q2,
  label = {[tlabel]right:\tname{s_2}}
] {};

\draw[arc] (q2) edge (ts2);


\node (q3) [
  place = {\pname{3}~~~~~~},
  right = of ts2,
] {};

\draw[arc] (ts2) edge (q3);

			
\node (ti2) [
  wtransition = {add item}{\rval{i_2}},
  timed, 
  above = of ts2,
] {\tname{i_2}};

\draw[arc] (q3.north)++(-1mm,-.3mm) |- (ti2.east);
\draw[arc] (ti2.west) -| ($(q2.north)+(1mm,-.3mm)$);

\node (tf) [
  wtransition = {finalize}{\rval{f}},
  timed, 
  right = of q3,
] {\tname{f}};

\draw[arc] (q3) edge (tf);

\node (q4) [
  place = {\pname{4}~~~~~~},
  right = of tf,
] {};

\draw[arc] (tf) edge (q4);

\node (ts3) [
  wsilenttransition = {\wval{s_3}},
  immediate, 
  right = 2mm of q4,
  yshift = -9mm,
  label = {[tlabel]right:\tname{s_3}}
]  {};

\draw[arc] (q4) |- (ts3);

\node (q5) [
  place = {\pname{5}},
  right = of ts3,
] {};

\draw[arc] (ts3) edge (q5);

\node (ts4) [
  wsilenttransition = {\wval{s_4}},
  immediate,
  right = 2mm of q4,
  yshift = 9mm,
  label = {[tlabel]right:\tname{s_4}}
] {};

\draw[arc] (q4) |- (ts4);

\node (q6) [
  place = {\pname{6}},
  right = of ts4,
] {};

\draw[arc] (ts4) edge (q6);			

\node (ta) [
  wtransition = {ack accept}{\rval{a}},
  timed, 
  right = of q6,
] {\tname{a}};

\draw[arc] (q6) edge (ta);

\node (q7) [
  place = {~~~~~~\pname{7}},
  right = of ta,
] {};

\draw[arc] (ta) edge (q7);

\node (ti3) [
  wtransition = {add item}{\rval{i_3}},
  timed, 
  above = of ta,
] {\tname{i_3}};

\draw[arc] (q7) |- (ti3);
\draw[arc] (ti3) -| ($(q3.north)+(1mm,-.3mm)$);

\node (tp) [
  wtransition = {pay}{\rval{p}},
  timed, 
  right = of q7,
] {\tname{p}};
	
\draw[arc] (q7) edge (tp);

\node (q8) [
  place = {\pname{8}~~~~~~},
  right = of tp,
] {};
	
\draw[arc] (tp) edge (q8);

\node (ts5) [
  wsilenttransition = {\wval{s_5}~~~~~~},
  immediate,
  right = of q8,
  label = {[tlabel,xshift=2.5mm]left:\tname{s_5}}
] {};
	
\draw[arc] (q8) edge (ts5);

\node (q9) [
  place = {\pname{9}},
  right = 2mm of ts5,
  yshift = 8mm, 
] {};

\draw[arc] (ts5) edge (q9);

\node (q10) [
  place = {\pname{10}},
  right = 2mm of ts5,
  yshift = -8mm, 
] {};

\draw[arc] (ts5) edge (q10);

\node (te) [
  wtransition = {emit receipt}{\rval{e}},
  timed, 
  right = of q9,
] {\tname{e}};

\draw[arc] (q9) edge (te);

\node (tl) [
  wtransition = {leave}{\rval{l}},
  timed, 
  right = of q10,
] {\tname{l}};

\draw[arc] (q10) edge (tl);

\node (q11) [
  place = {\pname{11}},
  right = of te,
] {};

\draw[arc] (te) edge (q11);

\node (q12) [
  place = {\pname{12}},
  right = of tl,
] {};

\draw[arc] (tl) edge (q12);


\node (ts6) [
  wsilenttransition = {\wval{s_6}},
  immediate,
  right = 2mm of q11,
  yshift = -8mm,
  label = {[tlabel]right:\tname{s_6}}
] {};

\draw[arc] (q11) edge (ts6);
\draw[arc] (q12) edge (ts6);


\node (qh) [
  place = {\pname{h}},
  right = of ts6,
] {};

\draw[arc] (ts6) edge (qh);


\node (tr) [
  wtransition = {ack reject}{\rval{r}},
  timed, 
  right = of q5,
] {\tname{r}};

\draw[arc] (q5) edge (tr);

\node (qr) [
  place = {\pname{r}},
] at (tr-|qh) {};

\draw[arc] (tr) edge (qr);


\node (tc1) [
  wtransition = {cancel}{\rval{c_1}},
  timed, 
  below = of tf,
  yshift = -12mm
] {\tname{c_1}};

\draw[arc] (q3) |- (tc1);

\node (qc) [
  place = {\pname{c}},
] at (tc1-|qh) {};

\draw[arc] (tc1) edge (qc);

\node (tc2) [
  wtransition = {cancel}{\rval{c_2}},
  timed, 
  below = of tp,
  yshift = -11mm
] {\tname{c_2}};

\draw[arc] (q7) |- (tc2);
\draw[arc] (tc2) -| (qc);


\end{tikzpicture}
}
\caption{Stochastic net of an order-to-cash process. Weights and rates are presented symbolically}
\label{fig:sample-net}
\end{figure}




==> sample-rg.tex <==


\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=5mm and 11mm]



\node [
  lstate={\sstate{0}}{[\pname{s}]}
] (s0) {};
\draw
  ($(s0.north west)+(-3mm,3mm)$)
  edge[arc]
  (s0.north west);

\node [
  lstate={\sstate{1}}{[\pname{1}]},
  below=of s0,
] (s1) {};

\draw[arc]
  (s0)
  edge
  node[right] {(\tname{o},\taskname{open})}
  node[left] {1}  
  (s1);

\node [
  lstate={\sstate{2}}{[\pname{2}]},
  right=of s1,
] (s2)  {};

\draw[arc]
  (s1)
  edge[silent]
  node[above] {(\tname{i_1},\hidden)}
  node[below] {1}  
  (s2);

\draw[arc,out=-100,in=-80]
  (s2)
  edge[silent]
  node[above] {(\tname{s_1},\hidden)}
  node[below] {$\pval{s_1} = \frac{\wval{s_1}}{\wval{s_1}+\wval{s_2}}$}  
  (s1);

\node [
  lstate={\sstate{3}}{[\pname{3}]},
  right=20mm of s2,
] (s3)  {};

\draw[arc]
  (s2)
  edge[silent]
  node[above] {(\tname{s_2},\hidden)}
  node[below] {$\pval{s_2} = \frac{\wval{s_2}}{\wval{s_1}+\wval{s_2}}$}  
  (s3);

\draw[arc,out=120,in=60]
  (s3)
  edge[silent]
  node[below] {(\tname{i_2},\hidden)}
  node[above] {$\pval{i_2} = \frac{\rval{i_2}}{\rval{i_2}+\rval{f}+\rval{c_1}}$}  
  (s2);


\node [
  lstate={\sstate{4}}{[\pname{4}]},
  right=23mm of s3,
] (s4)  {};

\draw[arc]
  (s3)
  edge
  node[above] {(\tname{f},\taskname{fin})}
  node[below,yshift=.5mm] {$\pval{f} = \frac{\rval{f}}{\rval{i_2}+\rval{f}+\rval{c_1}}$}  
  (s4);

\node[invisible,right=of s4] (xor) {}; 


\node [
  lstate={\sstate{5}}{[\pname{5}]},
  below= of xor,
] (s5)  {};

\draw[arc,out=-90,in=180]
  (s4)
  edge[silent]
  node[above,anchor=south,xshift=3mm] {(\tname{s_3},\hidden)}
  node[left,xshift=2mm,yshift=-2mm] {$\pval{s_3} = \frac{\wval{s_3}}{\wval{s_3}+\wval{s_4}}$}  
  (s5);

\node [
  lstate={\sstate{r}}{[\pname{r}]},
  double,
  below=20mm of s5,
] (sr)  {};

\draw[arc]
  (s5)
  edge
  node[near end,left] {(\tname{r},\taskname{rej})}
  node[near end,right] {$1$}  
  (sr);



\node [
  lstate={\sstate{6}}{[\pname{6}]},
  above= of xor,
] (s6)  {};


\draw[arc,out=90,in=180]
  (s4)
  edge[silent]
  node[below,anchor=north,xshift=3mm] {(\tname{s_4},\hidden)}
  node[left,xshift=2mm,yshift=3mm] {$\pval{s_4} = \frac{\wval{s_4}}{\wval{s_3}+\wval{s_4}}$}  
  (s6);

\node [
  lstate={\sstate{7}}{[\pname{7}]},
  right=of s6,
] (s7)  {};

\draw[arc]
  (s6)
  edge
  node[above] {(\tname{a},\taskname{acc})}
  node[below] {$1$}  
  (s7);

\node [
  lstate={\sstate{c}}{[\pname{c}]},
  double,
] at(sr-|s7) (sc)  {};

\draw[arc,out=-90,in=110]
  (s3)
  edge[silent]
  node[above] {(\tname{c_1},\hidden)}
  node[below] {$\pval{c_1} = \frac{\rval{c_1}}{\rval{i_2}+\rval{f}+\rval{c_1}}$}  
  (sc);

\draw[arc]
  (s7)
  edge[silent]
  node[anchor=west,yshift=16mm] {(\tname{c_2},\hidden)}
  node[anchor=east,yshift=16mm] {$\pval{c_2} = \frac{\rval{c_2}}{\rval{i_3}+\rval{p}+\rval{c_2}}$}  
  (sc);

\draw[arc,out=140,in=60]
  (s7)
  edge[silent]
  node[below] {(\tname{i_3},\hidden)}
  node[above] {$\pval{i_3} = \frac{\rval{i_3}}{\rval{i_3}+\rval{p}+\rval{c_2}}$}  
  (s3);

\node [
  lstate={\sstate{8}}{[\pname{8}]},
  right=25mm of s7,
] (s8)  {};

\draw[arc]
  (s7)
  edge
  node[above] {(\tname{p},\taskname{pay})}
  node[below] {$\pval{p} = \frac{\rval{p}}{\rval{i_3}+\rval{p}+\rval{c_2}}$}   
  (s8);

\node [
  lstate={\sstate{9}}{\big[\begin{array}{@{}l@{}}\pname{9},\\[-3pt]\pname{10}\end{array}\big]},
  below= of s8,
] (s9)  {};

\draw[arc]
  (s8)
  edge[silent]
  node[right] {(\tname{s_5},\hidden)}
  node[left] {$1$}  
  (s9);

\node[invisible,below=of s9] (split) {};

\node [
  lstate={\sstate{11}}{\big[\begin{array}{@{}l@{}}\pname{9},\\[-3pt]\pname{12}\end{array}\big]},
  left= 15mm of split,
] (s11)  {};

\draw[arc]
  (s9)
  edge
  node[below right,xshift=-3mm] {(\tname{l},\taskname{leave})}
  node[above,xshift=-7mm] {$\pval{l} = \frac{\rval{l}}{\rval{l}+\rval{e}}$}  
  (s11);

\node [
  lstate={\sstate{10}}{\big[\begin{array}{@{}l@{}}\pname{10},\\[-3pt]\pname{11}\end{array}\big]},
  right= 15mm of split,
] (s10)  {};

\draw[arc]
  (s9)
  edge
  node[below left,xshift=3mm] {(\tname{e},\taskname{emit})}
  node[above,xshift=7mm] {$\pval{e} = \frac{\rval{e}}{\rval{l}+\rval{e}}$}  
  (s10);

\node [
  lstate={\sstate{12}}{\big[\begin{array}{@{}l@{}}\pname{11},\\[-3pt]\pname{12}\end{array}\big]},
  below= of split,
] (s12)  {};

\draw[arc]
  (s11)
  edge
  node[above right,xshift=-3mm] {(\tname{e},\taskname{emit})}
  node[below left] {1}  
  (s12);

\draw[arc]
  (s10)
  edge
  node[above left,xshift=3mm] {(\tname{l},\taskname{leave})}
  node[below right] {1}  
  (s12);

\node [
  lstate={\sstate{h}}{[\pname{h}]},
  double,
  below= of s12,
] (sh)  {};

\draw[arc]
  (s12)
  edge[silent]
  node[right] {(\tname{s_6},\hidden)}
  node[left] {1}  
  (sh);


\end{tikzpicture}
}
\caption{Stochastic reachability graph of the order-to-cash \pwp. States are named. The initial state is shown with a small incoming edge. Final states have a double contour. To ease readability, in addition to transition names we also include the corresponding task names (or $\hidden$). Some task names are shortened, and we depict transitions that correspond to the firing of silent net transitions in magenta.}
\label{fig:sample-rg}
\end{figure}












\endinput
%%%%%%%%%%%%%%%% OLD VERSION %%%%%%%%%%%%%%%%%%




\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=4mm and 14mm]
\node [
  state,
] (s0) {};
\node[
  above=0.5mm of s0.center,
  anchor=center
] {\statelabel{0}};

\node [
  state,
  right=of s0,
] (s1) {};
\node[
  above=0.5mm of s1.center,
  anchor=center
] {\statelabel{1}};

\node [
  state,
  right=of s1,
] (s2)  {};
\node[
  above=0.5mm of s2.center,
  anchor=center
] {\statelabel{2}};

\node [
  state,
  right=of s2,
] (s3)  {};
\node[
  above=0.5mm of s3.center,
  anchor=center
] {\statelabel{3}};

\node [
  right=of s3
] (xor) {};

\node [
  state,
  above=of xor,
  xshift=14mm,
  yshift=2mm
] (s4)  {};
\node[
  above=0.5mm of s4.center,
  anchor=center
] {\statelabel{4}};

\node [
  state,
  below=of xor,
  double
] (s7)  {};
\node[
  above=0.5mm of s7.center,
  anchor=center
] {\statelabel{7}};

\node [
  state,
  below=20mm of s4
] (s5)  {};
\node[
  above=0.5mm of s5.center,
  anchor=center
] {\statelabel{5}};

\node [
  state,
  right=of s4,
  double
] (s6)  {};
\node[
  above=0.5mm of s6.center,
  anchor=center
] {\statelabel{6}};

\node [
  state,
  right=of s5,
  double
] (s8)  {};
\node[
  above=0.5mm of s8.center,
  anchor=center
] {\statelabel{8}};

\draw[arc] ($(s0.west)-(3mm,0)$) -- (s0);

\draw[arc] 
  (s0)
  --
  node[below] {1}
  node[above] {\taskname{open}}
  (s1);

\draw[arc,hcolor]
  (s1)
  edge
  node[below] {$\pval{i} = \frac{\wval{i}}{\wval{i}+\wval{c}}$}
  node[above] {$\hidden$}  
  (s2);

\draw[arc,hcolor,out=130,in=50]
  (s2)
  edge
  node[right,xshift=6mm] {$\pval{m} = \frac{\wval{m}}{\wval{m}+\wval{f}}$}
  node[below] {$\hidden$}  
  (s1);

\draw[arc]
  (s2)
  edge
  node[below] {$\pval{f} = \frac{\wval{f}}{\wval{m}+\wval{f}}$}
  node[above] {\taskname{fin}}  
  (s3);

\draw[arc,sloped]
  (s3)
  edge
  node[below] {$\pval{a} = \frac{\wval{a}}{\wval{a}+\wval{r}}$}
  node[above] {\taskname{acc}}  
  (s4);

\draw[arc,sloped]
  (s3)
  edge
  node[below] {$\pval{r} = \frac{\wval{r}}{\wval{a}+\wval{r}}$}
  node[above] {\taskname{rej}}  
  (s7);

\draw[arc,hcolor,rounded corners=5pt]
  (s4)
  -|
  node[below left] {$\pval{b} = \frac{\wval{b}}{\wval{b}+\wval{p}+\wval{d}}$}
  node[below right] {$\hidden$}  
  (s1);

\draw[arc,rounded corners=5pt]
  (s1)
  |-
  node[above left] {$\pval{c} = \frac{\wval{c}}{\wval{i}+\wval{c}}$}
  node[above right] {\taskname{can}}  
  (s5);

\draw[arc,hcolor]
  (s4)
  edge
  node[right] {$\pval{d} = \frac{\wval{d}}{\wval{b}+\wval{p}+\wval{d}}$}
  node[left] {$\hidden$}  
  (s5);

\draw[arc]
  (s4)
  edge
  node[below,yshift=-1mm] {$\pval{p} = \frac{\wval{d}}{\wval{b}+\wval{p}+\wval{d}}$}
  node[above] {\taskname{pay}}  
  (s6);


\draw[arc]
  (s5)
  edge
  node[above] {1}
  node[below] {\taskname{del}}  
  (s8);


\end{tikzpicture}
}
\caption{Stochastic reachability graph of the order-to-cash \bspwp. States are named. The initial state is shown with a small incoming edge. Final states have a double contour.}
\label{fig:sample-rg}
\end{figure}



==> sample-silenced-automata.tex <==



\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=5mm and 8mm]

\node[
  autstate,
  label=center:$\autstate_0$,
  double
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$
] (s1) {};

\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{open}}$} 
(s0);

\draw[
  out=30,
  in=150,
  arc
] 
(s0)
edge node[above] {$\taskname{open}$}
(s1);

\draw[
  downloop
] 
(s1) 
edge node[below] {$\tasks \setminus \set{\taskname{ship}}$} 
(s1);

\draw[
  out=-150,
  in=-30,
  arc
] 
(s1)
edge node[below] {$\taskname{ship}$}
(s0);


\draw
(s0)
edge[uploop,silent] 
node[above] {$\hidden$}
(s0);

\draw
(s1)
edge[uploop,silent] 
node[above] {$\hidden$}
(s1);

\node[
  below=23mm of s0,
  xshift=10mm
] {(a) Every \taskname{open} is followed by \taskname{pay}};

% ---------------------------------------------

\node[
  autstate,
  label=center:$\autstate_0$,
  right=34mm of s1
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$,
  double
] (s2) {};



\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{can}}$} 
(s0);

\draw[
  arc
] 
(s0)
edge node[above] {$\taskname{rej}$}
(s1);

\draw[
  rightloop,
] 
(s1) 
edge node[right] {$\tasks \setminus \set{\taskname{pay}}$} 
(s1);

\draw[
  arc
] 
(s1)
edge node[left] {$\taskname{pay}$}
(s2);

\draw[
  rightloop
] 
(s2) 
edge node[right] {$\tasks$} 
(s2);

\draw
(s0)
edge[uploop,silent] 
node[above] {$\hidden$}
(s0);

\draw
(s1)
edge[uploop,silent] 
node[above] {$\hidden$}
(s1);

\draw
(s2)
edge[downloop,silent] 
node[below] {$\hidden$}
(s2);

\node[
  below=23mm of s0,
  xshift=10mm
] {(b) At some point \taskname{rej} and then \taskname{pay}};


% ---------------------------------------------

\node[
  autstate,
  label=center:$\autstate_0$,
  right=32mm of s1,
  double
] (s0) {};

\node[
  autstate,
  right=of s0,
  label=center:$\autstate_1$,
  double
] (s1) {};

\node[
  autstate,
  below=of s1,
  label=center:$\autstate_2$,
] (s2) {};



\draw[arc] ($(s0.north west)+(-3mm,3mm)$) -- (s0);

\draw[
  downloop
] 
(s0) 
edge node[below] {$\tasks \setminus \set{\taskname{fin},\taskname{acc}}$} 
(s0);

\draw[
  arc
] 
(s0)
edge node[above] {$\taskname{fin}$}
(s1);

\draw[
  rightloop,
] 
(s1) 
edge node[right] {$\tasks$} 
(s1);

\draw[
  arc
] 
(s0)
edge node[sloped,yshift=2mm] {$\taskname{acc}$}
(s2);

\draw[
  rightloop
] 
(s2) 
edge node[right] {$\tasks$} 
(s2);

\draw
(s0)
edge[uploop,silent] 
node[above] {$\hidden$}
(s0);

\draw
(s1)
edge[uploop,silent] 
node[above] {$\hidden$}
(s1);

\draw
(s2)
edge[downloop,silent] 
node[below] {$\hidden$}
(s2);


\node[
  below=23mm of s0,
  xshift=10mm
] {(c) \taskname{Acc} only possible after \taskname{fin}};

\end{tikzpicture}
}
\caption{Silenced \DFA{s} corresponding to the three \DFA{s} in Figure~\ref{fig:sample-automata}.}
\label{fig:sample-silenced-automata}
\end{figure}

